Confounder selection via iterative graph expansion

Confounder selection, namely choosing a set of covariates to control for confounding between a treatment and an outcome, is arguably the most important step in the design of an observational study. Previous methods, such as Pearl's back-door criterion, typically require pre-specifying a causal graph, which can often be difficult in practice. We propose an interactive procedure for confounder selection that does not require pre-specifying the graph or the set of observed variables. This procedure iteratively expands the causal graph by finding what we call "primary adjustment sets" for a pair of possibly confounded variables. This can be viewed as inverting a sequence of marginalizations of the underlying causal graph. Structural information in the form of primary adjustment sets is elicited from the user, bit by bit, until either a set of covariates is found to control for confounding or it can be determined that no such set exists. Other information, such as the causal relations between confounders, is not required by the procedure. We show that if the user correctly specifies the primary adjustment sets in every step, our procedure is both sound and complete.

==> (inline-0) <==
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, dashed, thick, color=red] (X) -- (Y);
\end{tikzpicture}}^{\,\color{red} 1} \; \Biggr], \quad \mathcal{R}=\{\}. \]

\item We have
  \begin{align*}
    &\textsc{FindPrimary}(X,Y; \emptyset, \texttt{True}) \\
    =& \left\{\{F\}, \{T,G\}, \{N,G\}, \{O,G\}, \{N,D\}, \{N,W\}, \{N,E\} \right\}
  \end{align*}
and
\begin{multline*} \small
\mathcal{Q} = \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->,dashed, thick] (F) -- (X);
\draw[<->,dashed, thick, color=red] (F) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \quad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=9cm]
\node[rv] (X) {$X$};
p\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr], \quad \mathcal{R}=\{\}.
\end{multline*}

\item We have $\textsc{FindPrimary}((F,Y); \emptyset, \texttt{True}) = \{ \{E\} \}$ and
\begin{multline*} \small
\mathcal{Q} = \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (F) {$F$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick, color=red] (E) -- (Y);
\draw[<->, dashed, thick] (E) -- (F);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (F) -- (X);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \quad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, dashed, thick] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \begin{scope}[xshift=7.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=7.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (F) {$F$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (E) -- (F);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (F) -- (X);
\end{scope} \end{tikzpicture}}^{\,\color{red} 0} \quad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, dashed, thick] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \begin{scope}[xshift=7.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope}
\end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=7.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, dashed, thick, color=red] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \quad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \begin{scope}[xshift=7.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope}
\end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=2.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=Y, yshift=0cm] (F) {$F$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\draw[<->, dashed, thick] (T) -- (F);
\draw[<->, dashed, thick, color=red] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, color=blue, thick] (F) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \; \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=Y, yshift=0cm] (F) {$F$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\draw[<->, dashed, thick] (O) -- (F);
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, color=blue, thick] (F) -- (Y);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=6.8cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=6.8cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=9cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=Y, yshift=0cm] (F) {$F$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\draw[<->, dashed, thick] (T) -- (F);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, color=blue, thick] (F) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 0} \; \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=Y, yshift=0cm] (F) {$F$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\draw[<->, dashed, thick] (O) -- (F);
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, color=blue, thick] (F) -- (Y);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=6.8cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=6.8cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=9cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=Y, yshift=0cm] (F) {$F$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\draw[<->, dashed, thick] (O) -- (F);
\draw[<->, dashed, thick, color=red] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, color=blue, thick] (F) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \; \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, above of=X, yshift=0cm, xshift=0.8cm] (F) {$F$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (F) -- (X);
\draw[<->, thick, color=blue] (F) -- (Y);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (T) {$T$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (T) -- (X);
\draw[<->, dashed, thick] (T) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (T) -- (G);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (N) -- (G);
\end{scope} \begin{scope}[xshift=6.8cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (O) {$O$};
\node[rv, above of=Y, yshift=0cm] (G) {$G$};
\draw[<->, dashed, thick] (O) -- (X);
\draw[<->, dashed, thick] (O) -- (Y);
\draw[<->, dashed, thick] (G) -- (X);
\draw[<->, dashed, thick] (G) -- (Y);
\draw[<->, dashed, thick] (O) -- (G);
\end{scope} \end{tikzpicture} \\
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=10mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (D) {$D$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (N) -- (D);
\end{scope} \begin{scope}[xshift=2.2cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (W) {$W$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (W) -- (X);
\draw[<->, dashed, thick] (W) -- (Y);
\draw[<->, dashed, thick] (N) -- (W);
\end{scope} \begin{scope}[xshift=4.5cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=0cm] (N) {$N$};
\node[rv, above of=Y, yshift=0cm] (E) {$E$};
\draw[<->, dashed, thick] (N) -- (X);
\draw[<->, dashed, thick] (N) -- (Y);
\draw[<->, dashed, thick] (E) -- (X);
\draw[<->, dashed, thick] (E) -- (Y);
\draw[<->, dashed, thick] (N) -- (E);
\end{scope} \begin{scope}[xshift=7cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
lv/.style={circle,inner sep=1pt,fill=gray!20,draw,font=\sffamily},
fv/.style={rectangle,inner sep=1.5pt,fill=gray!20,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.6cm, xshift=0.8cm] (B) {$B$};
\node[rv, above of=X] (D) {$D$};
\node[rv, above of=Y] (C) {$C$};
\node[lv, above of=D, xshift=8mm, yshift=-4mm] (U1) {$U_1$};
\node[lv, right of=B, xshift=5mm] (U2) {$U_2$};
\draw[->, thick] (X) -- (Y);
\draw[->, thick] (B) -- (X);
\draw[->, thick] (B) -- (Y);
\draw[->, thick] (D) -- (B);
\draw[->, thick] (D) -- (X);
\draw[->, thick] (C) -- (B);
\draw[->, thick] (C) -- (D);
\draw[->, thick] (U1) -- (D);
\draw[->, thick] (U1) -- (C);
\draw[->, thick] (U2) -- (C);
\draw[->, thick] (U2) -- (Y);
\draw[->, thick] (C) -- (Y);
\end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, dashed, thick, color=red] (X) -- (Y);
\end{tikzpicture}}^{\,\color{red} 1} \; \Biggr], \quad \mathcal{R} = \{\}.
\end{align*}

\item We have $\textsc{FindPrimary}((X,Y); \emptyset, \texttt{True}) = \left\{\{B,C\}, \{B,D\} \right\}$ and hence
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (X);
\draw[<->, dashed, thick, color=red] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr], \\
\mathcal{R} &=\{\}.
\end{align*}

\item Due to $C \ldedge U_2 \rdedge  Y$ in \cref{fig:unobserved}, we have
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick, color=red] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\draw[<->, dashed, thick, color=red] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (D) -- (B);
\draw[<->, dashed, thick] (D) -- (C);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr], \\
\mathcal{R} & =\{\}.
\end{align*}

\item Observing that $\textnot X \confarc D \mid B, C$, we remove $D {\color{red} \dbarrow} X$ and get
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick, color=red] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (D) -- (B);
\draw[<->, dashed, thick] (D) -- (C);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (D) -- (B);
\draw[<->, dashed, thick] (D) -- (C);
\end{scope} \end{tikzpicture}}^{\,\color{red} 0} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, dashed, thick, color=red] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (X);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, dashed, thick, color=red] (C) -- (Y);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (D) -- (X);
\draw[<->, thick, color=blue] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick, color=red] (D) -- (X);
\draw[<->, thick, color=blue] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (X);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick, color=red] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \end{tikzpicture}}^{\,\color{red} 1} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (X);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (D) -- (Y);
\draw[<->, dashed, thick] (B) -- (D);
\end{scope} \end{tikzpicture}}^{\,\color{red} 0} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (X);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=6cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick, color=red] (C) -- (X);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{tikzpicture}}^{\,\color{red} 3} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick, ] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr],\\
\mathcal{R} &= \{\{B,C,D \}, {\color{blue} \{B, D\} } \}.
\end{align*}

\item Due to $\textnot C \confarc X \mid B, D$, we have
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick, color=red] (B) -- (X);
\draw[<->, dashed, thick] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{tikzpicture}}^{\,\color{red} 2} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick, color=red] (X) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{tikzpicture}}^{\,\color{red} 1} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr], \\
\mathcal{R}&=\{\{B,C,D \}, \{B, D\} \}.
\end{align*}

\item Observing that $\textnot D \confarc X \mid B, C$, we get
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (D) {$D$};
\node[rv, above of=B, xshift=0.8cm, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (D);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, dashed, thick] (C) -- (B);
\draw[<->, dashed, thick] (C) -- (D);
\draw[<->, thick, color=blue] (C) -- (Y);
\end{tikzpicture}}^{\,\color{red} 0} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{scope} \begin{scope}[xshift=3cm]
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\node[rv, above of=X, yshift=-0.3cm] (B) {$B$};
\node[rv, above of=Y, yshift=-0.3cm] (C) {$C$};
\draw[<->, dashed, thick] (B) -- (X);
\draw[<->, dashed, thick] (B) -- (Y);
\draw[<->, thick, color=blue] (C) -- (X);
\draw[<->, thick, color=blue] (C) -- (Y);
\draw[<->, dashed, thick] (B) -- (C);
\end{tikzpicture}}^{\,\color{red} \infty} \qquad \begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
\;\Biggr], \\
\mathcal{R}&=\{\{B,C,D \}, \{B, D\} \}.
\end{align*}

\item
\begin{align*}
\mathcal{Q} &= \Biggl[\; \boxed{\begin{tikzpicture}
\tikzset{rv/.style={circle,inner sep=1pt,draw,font=\sffamily},
node distance=12mm, >=stealth}
\begin{scope}
\node[rv] (X) {$X$};
\node[rv, right of=X, xshift=0.5cm] (Y) {$Y$};
\draw[<->, thick, color=blue] (X) -- (Y);
\end{scope} \end{tikzpicture}
